Model predictive control-based trajectory generation for agile landing of unmanned aerial vehicle on a moving boat

This paper proposes a novel trajectory generation method based on Model Predictive Control (MPC) for agile landing of an Unmanned Aerial Vehicle (UAV) onto an Unmanned Surface Vehicle (USV)'s deck in harsh conditions. The trajectory generation exploits the state predictions of the USV to create periodically updated trajectories for a multirotor UAV to precisely land on the deck of a moving USV even in cases where the deck's inclination is continuously changing. We use an MPC-based scheme to create trajectories that consider both the UAV dynamics and the predicted states of the USV up to the first derivative of position and orientation. Compared to existing approaches, our method dynamically modifies the penalization matrices to precisely follow the corresponding states with respect to the flight phase. Especially during the landing maneuver, the UAV synchronizes attitude with the USV's, allowing for fast landing on a tilted deck. Simulations show the method's reliability in various sea conditions up to Rough sea (wave height 4 m), outperforming state-of-the-art methods in landing speed and accuracy, with twice the precision on average. Finally, real-world experiments validate the simulation results, demonstrating robust landings on a moving USV, while all computations are performed in real-time onboard the UAV.

==> intro_images.tex <==
\subfloat {\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[clip, trim={10 0 10 0},width=0.351\textwidth,height=0.313\textwidth]
    {screenshot_temesvar_field.png}};
    \draw[line width=0.25mm] (current bounding box.north east) rectangle (current bounding box.south west);
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
        % \draw[->, white, line width=0.4mm] (0.5, 0.85) -- (0.4, 0.9);
        % \draw (0.57,0.85) node [text=white] {\normalsize UAV};
        % plot black border
        \fill[draw=black, draw opacity=0.5, fill opacity=0] (0,0) rectangle (1, 1);
        % write the letter (a) in the bottom-left corner
        % \fill[white, opacity=0.5] (0.025, 0.01) rectangle (0.115,0.1);
        \fill[white, opacity=0.5] (0.06, 0.07) circle (0.25cm);
        \draw (0.06,0.07) node [text=black, opacity=1] {\normalsize (a)};
    \end{scope}
\end{tikzpicture}}
\subfloat {\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) { 
    \includegraphics[clip, trim={0 0 0 0},width=0.247\textwidth,height=0.313\textwidth]{cisar_island_experiment.png}};
    \draw[line width=0.25mm] (current bounding box.north east) rectangle (current bounding box.south west);
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
        % plot black border
        \fill[draw=black, draw opacity=0.5, fill opacity=0] (0,0) rectangle (1, 1);
        % \fill[white, opacity=0.5] (0.04, 0.01) rectangle (0.16,0.1);
        \fill[white, opacity=0.5] (0.09, 0.07) circle (0.25cm);
        \draw (0.09,0.07) node [text=black, opacity=1] {\normalsize (b)};
    \end{scope}
  \end{tikzpicture}}
\subfloat {\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) { 
    \includegraphics[clip, trim={0 0 0 0},width=0.382\textwidth,height=0.313\textwidth]{first_following.png}};
    \draw[line width=0.25mm] (current bounding box.north east) rectangle (current bounding box.south west);
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
        % plot black border
        \fill[draw=black, draw opacity=0.5, fill opacity=0] (0,0) rectangle (1, 1);
        % \fill[white, opacity=0.5] (0.05, 0.01) rectangle (0.14,0.1);
        \fill[white, opacity=0.5] (0.09, 0.07) circle (0.25cm);
        \draw (0.09,0.07) node [text=black, opacity=1] {\normalsize (c)};
    \end{scope}
  \end{tikzpicture}}\\\vspace{-0.39cm}
\subfloat {\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) { 
    \includegraphics[clip, trim={0 0 0 0},width=0.282\textwidth,height=0.284\textwidth]{screenshot_temesvar_firsts_attempts2.png}};
    \draw[line width=0.25mm] (current bounding box.north east) rectangle (current bounding box.south west);
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
        \fill[draw=black, draw opacity=0.5, fill opacity=0] (0,0) rectangle (1, 1);
        % \fill[white, opacity=0.5] (0.035, 0.01) rectangle (0.145,0.1);
        \fill[white, opacity=0.5] (0.082, 0.07) circle (0.25cm);
        \draw (0.08,0.07) node [text=black, opacity=1] {\normalsize (d)};
    \end{scope}
  \end{tikzpicture}}
\subfloat {\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) { 
    \includegraphics[clip, trim={20 0 50 0},width=0.333\textwidth,height=0.284\textwidth]{mavic_following.png}};
    % \includegraphics[clip, trim={0 0 0 0},width=0.333\textwidth,height=0.284\textwidth]{./fig/screenshots/screenshot_following_firsts_attempts.png}};
    \draw[line width=0.25mm] (current bounding box.north east) rectangle (current bounding box.south west);
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
        \fill[draw=black, draw opacity=0.5, fill opacity=0] (0,0) rectangle (1, 1);
        % \fill[white, opacity=0.5] (0.04, 0.01) rectangle (0.14,0.1);
        \fill[white, opacity=0.5] (0.082, 0.07) circle (0.25cm);
        \draw (0.08,0.07) node [text=black, opacity=1] {\normalsize (e)};
    \end{scope}
  \end{tikzpicture}}
\subfloat {\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) { 
    \includegraphics[clip, trim={110 0 90 0},width=0.365\textwidth,height=0.284\textwidth]{mavic_uav_landed.png}};
    % \includegraphics[clip, trim={0 0 0 0},width=0.365\textwidth,height=0.284\textwidth]{./fig/screenshots/screenshot_temesvar_landed.png}};
    \draw[line width=0.25mm] (current bounding box.north east) rectangle (current bounding box.south west);
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
        \fill[draw=black, draw opacity=0.5, fill opacity=0] (0,0) rectangle (1, 1);
        % \fill[white, opacity=0.5] (0.04, 0.01) rectangle (0.13,0.1);
        \fill[white, opacity=0.5] (0.082, 0.07) circle (0.25cm);
        \draw (0.08,0.07) node [text=black, opacity=1] {\normalsize (f)};
    \end{scope}
  \end{tikzpicture}}


==> intro_picture_new.tex <==
\begin{subcolumns}[0.24\textwidth]
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[width=0.24\textwidth]{catching_drone.png}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.30,0.34) node [text=black, opacity=1] {\normalsize (a)};
\end{tikzpicture}}
\nextsubfigure
\vspace{-0.5cm}
\subfloat{\begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.7cm, connect spies}]
    \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[width=0.24\textwidth]{uav_usv_landing_harsh2.png}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    \spy [red] on (2.2,1.9)
                 in node [right] at (2.7,2.5);
     % plot black border
        % \fill[draw=black, draw opacity=0.5, fill opacity=0] (0,0) rectangle (1, 1);
        
        % write the letter (a) in the bottom-left corner
        \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.30,0.34) node [text=black, opacity=1] {\normalsize (b)};
  \end{tikzpicture}}
\nextsubcolumn  
\subfloat{\begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.8cm, connect spies}]
    \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[clip, trim={95 0 95 0}, width=0.25\textwidth]{./mavic_sun_set.png}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
     % plot black border
        % \fill[draw=black, draw opacity=0.5, fill opacity=0] (0,0) rectangle (1, 1);
        
        % write the letter (a) in the bottom-left corner
        \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.30,0.34) node [text=black, opacity=1] {\normalsize (c)};
  \end{tikzpicture}}
  \end{subcolumns}

==> pipeline_diagram.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzset{
  state/.style={
    rectangle,
    draw=black, very thick,
    minimum height=1.0em,
    text centered,
  },
  smallstate/.style={
    rectangle,
    draw=black, very thick,
    minimum height=0.2em,
    text centered,
  },
  final_state/.style={
    rectangle,
    rounded corners,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  initial_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  point/.style={
    circle,
    inner sep=0pt,
    minimum size=3pt,
    fill=red
  },
  adder/.style={
    circle,
    inner sep=2pt,
    minimum size=0.3in,
    draw=black, very thick,
    text centered
  },
  state_gray/.style={
    rectangle,
    draw=black, very thick,
    fill=gray!40,
    minimum height=1.0em,
    text centered,
    inner sep=0,
  },
  state_white/.style={
    rectangle,
    draw=black, very thick,
    fill=white,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_green/.style={
    rectangle,
    draw=black, very thick,
    fill=green!50,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_red/.style={
    rectangle,
    draw=black, very thick,
    fill=red!70,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_blue/.style={
    rectangle,
    draw=black, very thick,
    fill=blue!40,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  final_state/.style={
    rectangle,
    rounded corners,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  initial_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  point/.style={
    circle,
    inner sep=0pt,
    minimum size=3pt,
    fill=red
  },
  radiation/.style={
  {decorate,
  decoration={
  expanding waves,angle=90,segment length=4pt}
  }},
}


\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

  \node[state, shift = {(0.0, 0.0)}] (navigation) {
      \begin{tabular}{c}
        \footnotesize Mission\\
        \footnotesize and navigation
      \end{tabular}
    };

    \node[state, left of = navigation,shift = {(0, 0.0)}] (usv) {
      \begin{tabular}{c}
        \footnotesize Onboard \\
        \footnotesize sensors
      \end{tabular}
    };
    
    \node[state, right of = navigation, shift = {(0.0, 0.0)}] (planner) {
      \begin{tabular}{c}
        \footnotesize Trajectory \\
        \footnotesize generator
      \end{tabular}
    };
    
    % \node[state, right of = planner, shift = {(0.7, 0)}] (tracker) {
    % \begin{tabular}{c}
    % \footnotesize Trajectory \\
    % \footnotesize tracking \\
    % \footnotesize controller
    % \end{tabular}
    % };
    
    \node[state, above of= navigation ,shift = {(1.1, -1.6)}] (usv_prediction) {
      \begin{tabular}{c}
        \footnotesize States prediction
      \end{tabular}
    };
    
    \node[state, above of= navigation ,shift = {(0.0, -0.6)}] (usv_estimation) {
      \begin{tabular}{c}
        \footnotesize State estimator
      \end{tabular}
    };

  \node[state, right of = planner, shift = {(0.1, 0)}] (controller) {
      \begin{tabular}{c}
        \footnotesize Trajectory tracking \\
        \footnotesize controller
      \end{tabular}
    };

  \node[state, right of = controller, shift = {(0.8, -0)}] (attitude) {
      \begin{tabular}{c}
        \footnotesize Attitude rate\\
        \footnotesize controller
      \end{tabular}
    };

  \node[smallstate, below of = attitude, shift = {(1.6, 2.7)}] (imu) {
      \footnotesize IMU
    };

  \node[state, right of = attitude, shift = {(0.7, -0)}] (actuators) {
      \begin{tabular}{c}
        \footnotesize UAV \\
        \footnotesize actuators
      \end{tabular}
    };

  \node[state, right of = actuators, shift = {(-0.8, -0)}] (sensors) {
      \begin{tabular}{c}
        \footnotesize Onboard \\
        \footnotesize sensors
      \end{tabular}
    };

  \node[state, below of = imu, shift = {(0, 1.7)}] (estimator) {
      \begin{tabular}{c}
        \footnotesize State \\
        \footnotesize estimator
      \end{tabular}
    };

  \node[state, right of = estimator, shift = {(0., 0.0)}] (localization) {
      \begin{tabular}{c}
        \footnotesize Odometry \& \\
        \footnotesize localization
      \end{tabular}
    };
    
    %\node[state, above of = navigation, shift = {(0.8, 0.0)}] (usv) {
    %  \begin{tabular}{c}
    %    \footnotesize USV
    %  \end{tabular}
    %};
    
    %\node[state, right of = usv, shift = {(0.0, 0.0)}] (observation) {
    %  \begin{tabular}{c}
    %    \footnotesize Observation
    %  \end{tabular}
    %};

  %%}

  %%{ paths
  
  \path[->] ($(navigation.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {\begin{tabular}{c}
        \footnotesize $m$
    \end{tabular}} ($(planner.west) + (0.0, 0.00)$);

  \path[->] ($(planner.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.1, -0.06)}] {
      \begin{tabular}{c}
        \footnotesize trajectory reference\\
        \footnotesize $\mathbf{r}_d$ \\
        \footnotesize $h_d$
    \end{tabular}} ($(controller.west) + (0.0, 0.00)$);

  % \path[->] ($(nimbro.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
  %     \begin{tabular}{c}
  %   \end{tabular}} ($(navigation.west) + (0.0, 0.00)$);

  % \path[->] ($(tracker.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
  %     \begin{tabular}{c}
  %       \footnotesize full-state reference\\
  %       \footnotesize $\bm{\chi}_d$
  %   \end{tabular}} ($(controller.west) + (0.0, 0.00)$);
    

  % \path[->] ($(tracker.south |- estimator.west) + (0.0, 0.0)$) edge [dotted] node[left, midway, shift = {(0.2, 0.00)}] {
  %     \begin{tabular}{r}
  %       \scriptsize initialization\\[-0.5em]
  %       \scriptsize only
  %   \end{tabular}} ($(tracker.south) + (0.0, 0.0)$);

  \path[->] ($(controller.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\omega}_d$\\
        \footnotesize $T_d$ \\
        %\footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(attitude.west) + (0.0, 0.00)$);

  \draw[-] ($(controller.south)+(0.25,0)$) -- ($(controller.south |- estimator.west) + (0.25, 0.25)$) edge [->] node[above, near start, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{a}_d$
    \end{tabular}} ($(estimator.west) + (0, 0.25)$);

    \path[->] ($(attitude.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.1, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\tau}_d$ \\
        \footnotesize $\approx$\SI{1}{\kilo\hertz}
    \end{tabular}} ($(actuators.west) + (0.0, 0.00)$);

    \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-2.0, -0.8)}] {
      \begin{tabular}{c}
        \footnotesize  $\mathbf{x}$, $\mathbf{R}$, $\bm{\omega}$ (\SI{100}{\hertz})
    \end{tabular}} ($(navigation.south |- estimator.west)$) -- ($(navigation.south |- estimator.west)$) edge [->,] ($(navigation.south)+(0, 0)$);
    
    \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-1.0, 0.0)}] {} ($(planner.south |- estimator.west)$) -- ($(planner.south |- estimator.west)$) edge [->,] ($(planner.south)+(0, 0)$);
    
    
    \draw[-] ($(attitude.north)+(0, 0)$) edge [] node[above, midway, shift = {(-0.7, 0.6)}] {
        \begin{tabular}{c}
            \footnotesize PWM
    \end{tabular}} ($(attitude.north |- planner.north)+(0,0)$) -- ($(attitude.north |- planner.north)+(0,.7)$) -- ($(planner.north |- planner.north)+(0.1,.7)$) edge [->,] ($(planner.north)+(0.1, 0)$);
        
    \draw[-] ($(sensors.north)+(0, 0)$) edge [] node[above, midway, shift = {(-0.7, 0.7)}] {} ($(sensors.north |- sensors.north)+(0,0)$) -- ($(sensors.north |- usv_estimation.east)+(0.0,0.0)$) edge [->,] ($(usv_estimation.east)+(0.0, 0)$);

  % \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-1.0, 0.0)}] {
  %     \begin{tabular}{c}
  %   \end{tabular}} ($(nimbro.south |- estimator.west)$) -- ($(nimbro.south |- estimator.west)$) edge [->,] ($(nimbro.south)+(0, 0)$);

  \path[->] ($(controller.south |- estimator.west)+(0, 0)$) edge [] ($(controller.south)$);

  \draw[-] ($(imu.south) + (0.0, 0.0)$) -- ($(estimator.north |- imu.south) + (0., 0)$) edge [->] node[right, midway, shift = {(-0.2, 0.)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{R}$, $\bm{\omega}$
    \end{tabular}} ($(estimator.north) + (0., 0.0)$);

  \draw[-] ($(sensors.south)+(0, 0)$) -- ($(sensors.south |- localization.east)$) edge [->] ($(localization.east)$);
  %\draw[-] ($(sensors.south)+(0.1, 0)$) -- ($(sensors.south |- localization.east) + (0.1, -0.1)$) edge [->] ($(localization.east) + (0.0, -0.1)$);
  %\draw[-] ($(sensors.south)+(-0.1, 0)$) -- ($(sensors.south |- localization.east) + (-0.1, 0.1)$) edge [->]  ($(localization.east) + (0.0, 0.1)$);

  \draw[->] ($(localization.west)+(0, 0)$) -- ($(estimator.east)$);
  %\draw[->] ($(localization.west)+(0, 0.1)$) -- ($(estimator.east) + (0, 0.1)$);
  %\draw[->] ($(localization.west)+(0, -0.1)$) -- ($(estimator.east) + (0, -0.1)$);
  
  \draw[->] ($(usv_estimation.south)+(0.5, 0)$) -- ($(usv_prediction.north)+(-0.6,0)$);
  %\draw[->] ($(usv_prediction.south)+(-0.1, 0)$) -- ($(planner.north)+(-0.1, 0)$);
  \draw[-] ($(usv_estimation.south) + (-0.5, 0.0)$) edge [->] node[left, midway, shift = {(-0, 0)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{e}$
    \end{tabular}} ($(navigation.north) + (-0.5, 0.0)$);

    \draw[-] ($(usv_prediction.east) + (-0., 0.0)$) edge []  ($(usv_prediction.east |- usv_prediction.west)$) -- ($(planner.north |- usv_prediction.west) + (-0.1, 0)$) edge [->] node[left, midway, shift = {(-0, -0.1)}] {
    \begin{tabular}{c}
    \footnotesize $\mathbf{p}_d$
    \end{tabular}} ($(planner.north) + (-0.1, 0.0)$);

    \draw[-] ($(usv_estimation.east) + (-0., -0.1)$) edge []  ($(usv_estimation.east |- usv_estimation.west)+ (-0., -0.)$) -- ($(planner.north |- usv_estimation.west) + (-0., -0.1)$) edge [->] node[right, midway, shift = {(-0.1, 0.2)}] {
    \begin{tabular}{c}
    \footnotesize $\mathbf{e}$
    \end{tabular}} ($(planner.north) + (-0., 0.0)$);

    \path[-] ($(usv.north)+(0, 0)$) edge []  ($(usv.north |- usv_estimation.west)$) -- ($(usv.north |- usv_estimation.west)$) edge [->,] node[left, midway, shift = {(.0, -.3)}] {
      \begin{tabular}{c}
        \footnotesize 
    \end{tabular}} ($(usv_estimation.west)+(0, 0)$);
  
  %%}

    % \draw[-, radiation, decoration={angle=45}] ($(nimbro.west) + (0.0, -0.0)$) -- +(0:-0.5);

  %%{ backgrounds

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.45,0.5) node (a) {};
    \path (imu.south -| sensors.east)+(+0.25,-0.20) node (b) {};
    \path[fill=red!6,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=actuators, shift={(-0.6,0.25)}, node distance=1.7em] (autopilot) {\footnotesize UAV};

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.10,0.10) node (a) {};
    \path (imu.south -| imu.east)+(+0.10,-0.10) node (b) {};
    \path[fill=blue!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize %Embedded autopilot
  };
  
  \begin{pgfonlayer}{background}
    \path (usv_estimation.west |- usv_estimation.north)+(-0.25,0.5) node (a) {};
    \path (usv_prediction.south -| usv_prediction.east)+(+0.25,-0.20) node (b) {};
    \path[fill=blue!1,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=usv_estimation, shift={(0.5,0.)}, node distance=1.7em] (autopilot) {\footnotesize USV states};
    
  \begin{pgfonlayer}{background}
    \path (navigation.west |- navigation.north)+(-0.25,0.1) node (a) {};
    \path (planner.south -| planner.east)+(+0.25,-0.10) node (b) {};
    \path[fill=green!6,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  
  \begin{pgfonlayer}{background}
    \path (usv.west |- usv.north)+(-0.25,0.5) node (a) {};
    \path (usv.south -| usv.east)+(+0.25,-0.20) node (b) {};
    \path[fill=blue!6,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=usv, shift={(-0.4,0.21)}, node distance=1.7em] (usv_usv) {\footnotesize USV};
  %%}

\end{tikzpicture}


==> real_world_exp.tex <==
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[clip, trim={0 160 0 160},,width=\textwidth]{real_world_following_landing.pdf}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
    \fill[white, opacity=0.5] (0.35, 0.35) circle (0.25cm);
    \draw (0.30,0.35) node [text=black, opacity=1] {\scriptsize (a)};

    \draw (6.4,3.6) node [text=black, opacity=1] {\scriptsize (b)};

    \draw (12.4,3.6) node [text=black, opacity=1] {\scriptsize (d)};

    \draw (6.4,0.35) node [text=black, opacity=1] {\scriptsize (c)};

    \draw (12.4,0.35) node [text=black, opacity=1] {\scriptsize (e)};

    \draw (15.3,5.7) node [text=black, opacity=1] {\footnotesize Descent};

    \draw (15.3,2.5) node [text=black, opacity=1] {\footnotesize Tracking stable};

\end{tikzpicture}}

==> sim_moving_results.tex <==
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) {\includegraphics[clip, trim={0 0 15 0},width=0.2\linewidth]{moving_landing_position_deviation_statistics.eps}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        % \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.3,0.34) node [text=black, opacity=1] {(a)};
\end{tikzpicture}}
\hfill
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) {\includegraphics[clip, trim={20 0 15 0},width=0.18\linewidth]{moving_landing_approach_speed_statistics.eps}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        % \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.3,0.34) node [text=black, opacity=1] {(b)};
\end{tikzpicture}}
\hfill
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) {\includegraphics[clip, trim={20 0 15 0},width=0.18\linewidth]{moving_landing_roll_deviation_statistics.eps}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        % \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.1,0.34) node [text=black, opacity=1] {(c)};
\end{tikzpicture}}
\hfill
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) {\includegraphics[clip, trim={20 0 15 0},width=0.18\linewidth]{moving_landing_pitch_deviation_statistics.eps}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        % \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.0,0.34) node [text=black, opacity=1] {(d)};
\end{tikzpicture}}
\hfill
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) {\includegraphics[clip, trim={20 0 15 0},width=0.18\linewidth]{moving_landing_yaw_deviation_statistics.eps}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        % \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.1,0.34) node [text=black, opacity=1] {(e)};
\end{tikzpicture}}

==> sim_stationary_results.tex <==
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) {\includegraphics[clip, trim={0 0 15 0},width=0.2\linewidth]{landing_position_deviation_statistics_smaller.eps}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        % \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.3,0.34) node [text=black, opacity=1] {(a)};
\end{tikzpicture}}
\hfill
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) {\includegraphics[clip, trim={20 0 15 0},width=0.18\linewidth]{landing_approach_speed_statistics_smaller.eps}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        % \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.1,0.34) node [text=black, opacity=1] {(b)};
\end{tikzpicture}}
\hfill
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) {\includegraphics[clip, trim={20 0 15 0},width=0.18\linewidth]{landing_roll_deviation_statistics_smaller.eps}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        % \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.1,0.34) node [text=black, opacity=1] {(c)};
\end{tikzpicture}}
\hfill
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) {\includegraphics[clip, trim={20 0 15 0},width=0.18\linewidth]{landing_pitch_deviation_statistics_smaller.eps}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        % \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.1,0.34) node [text=black, opacity=1] {(d)};
\end{tikzpicture}}
\hfill
\subfloat{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) {\includegraphics[clip, trim={20 0 15 0},width=0.18\linewidth]{landing_yaw_deviation_statistics_smaller.eps}};
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
    % write the letter (a) in the bottom-left corner
        % \fill[white, opacity=0.5] (0.3, 0.35) circle (0.25cm);
        \draw (0.1,0.34) node [text=black, opacity=1] {(e)};
\end{tikzpicture}}


==> state_machine.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzset{
  state/.style={
    rectangle,
    draw=black, very thick,
    minimum height=1.0em,
    text centered,
  },
  state_diamond/.style={
    diamond,
    draw=black, very thick,
    minimum height=1.0em,
    align=center,
    inner sep=-2ex,
    text centered,
  },
  adder/.style={
    circle,
    inner sep=2pt,
    minimum size=0.3in,
    draw=black, very thick,
    text centered
  },
  state_gray/.style={
    rectangle,
    draw=black, very thick,
    fill=gray!40,
    minimum height=1.0em,
    text centered,
    inner sep=0,
  },
  state_white/.style={
    rectangle,
    draw=black, very thick,
    fill=white,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_green/.style={
    rectangle,
    draw=black, very thick,
    fill=green!50,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_red/.style={
    rectangle,
    draw=black, very thick,
    fill=red!70,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_blue/.style={
    rectangle,
    draw=black, very thick,
    fill=blue!40,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  final_state/.style={
    rectangle,
    rounded corners,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  initial_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  point/.style={
    circle,
    inner sep=0pt,
    minimum size=3pt,
    fill=red
  },
  state_circle/.style={
    circle,
    inner sep=0pt,
    draw=black, very thick,
    minimum size=2em,
    text centered,
  },
  radiation/.style={
  {decorate,
  decoration={
  expanding waves,angle=90,segment length=4pt}
  }},
}


\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes
  
    \node[state, shift = {(0.0, 0.0)}] (get_height) {
      \begin{tabular}{c}
        \footnotesize \texttt{Get} \\[-0.5em]
        \footnotesize \texttt{altitude}
      \end{tabular}
    };

    \node[state_diamond, right of = get_height, shift = {(0.0, 0)}] (if_aproach_altitude) {
      \begin{tabular}{c}
        \scriptsize ~~ altitude ~~\\[-0.5em]
        \scriptsize ~~~ reached ~~
      \end{tabular}
    };
    
    \node[state, right of = if_aproach_altitude, shift = {(0.0, 0.0)}] (approach) {
      \begin{tabular}{c}
        \footnotesize \texttt{Approach}
      \end{tabular}
    };

    \node[state_diamond, below of = if_aproach_altitude, shift = {(.0, 1.4)}] (if_trackin_distance) {
      \begin{tabular}{c}
        \scriptsize ~~ USV ~~ \\[-0.5em]
        \scriptsize ~~~ visible ~~
      \end{tabular}
    };

    \node[state_diamond, below of = if_trackin_distance, shift = {(.0, 1.2)}] (if_uav_above_landing_pattern) {
      \begin{tabular}{c}
        \scriptsize ~~~ UAV stable ~~ \\[-0.5em]
        \scriptsize ~~ above ~~
      \end{tabular}
    };

    \node[state, left of = if_uav_above_landing_pattern, shift = {(0.0, 0.)}] (tracking) {
      \begin{tabular}{c}
        \footnotesize \texttt{Tracking}
      \end{tabular}
    };

    \node[state_diamond, above of = if_aproach_altitude, shift = {(0.0, -1.4)}] (if_conditions_for_planner) {
      \begin{tabular}{c}
        \scriptsize ~~~ UAV ~~ \\[-0.5em]
        \scriptsize ~~~ ready ~~
      \end{tabular}
    };

    \node[initial_state, right of = if_conditions_for_planner, initial, initial where=right, shift = {(0.0, 0.0)}] (idle) {
      \begin{tabular}{c}
        \footnotesize \texttt{Idle} \\
        %\tiny waiting for Take off
      \end{tabular}
    };
    
    \node[state, right of = if_uav_above_landing_pattern, shift = {(0.0, 0.)}] (tracking_stable) {
      \begin{tabular}{c}
        \footnotesize \texttt{Tracking} \\[-0.5em]
        \footnotesize \texttt{stable}
      \end{tabular}
    };

    \node[state_diamond, below of = if_uav_above_landing_pattern, shift = {(., 1.)}] (if_conditions_for_landing) {
      \begin{tabular}{c}
        \scriptsize ~~~ landing ~~ \\[-0.5em]
        \scriptsize ~~~ conditions ~~
      \end{tabular}
    };

    \node[state_diamond, below of = if_conditions_for_landing, shift = {(.0, 1.3)}] (if_height_for_flare) {
      \begin{tabular}{c}
        \scriptsize ~~~ flare ~~ \\[-0.5em]
        \scriptsize ~~~ height ~~
      \end{tabular}
    };

    \node[state, left of = if_height_for_flare, shift = {(0.0, 0.)}] (descent) {
      \begin{tabular}{c}
        \footnotesize \texttt{Descent}
      \end{tabular}
    };

    \node[state, right of = if_height_for_flare, shift = {(0.0, 0.)}] (flare) {
      \begin{tabular}{c}
        \footnotesize \texttt{Flare}
      \end{tabular}
    };

    \node[state_diamond, below of = if_height_for_flare, shift = {(.0, 1.4)}] (touch_down) {
      \begin{tabular}{c}
        \scriptsize ~~~ touchdown ~~
      \end{tabular}
    };

    \node[final_state,accepting, left of = touch_down, shift = {(0.0, 0.)}] (landed) {
      \begin{tabular}{c}
        \footnotesize \texttt{Landed}
      \end{tabular}
    };
    
  %%}

  %%{ paths
    \draw %(idle) edge[loop above] (idle)
        (get_height) edge[below] (if_aproach_altitude)
        (if_conditions_for_planner) edge[left, bend right] node{YES}(get_height.north)
        (idle) edge[below, bend right] (if_conditions_for_planner)
        (if_conditions_for_planner) edge[above, bend right] node{NO} (idle)
        (if_aproach_altitude) edge[] node[below, shift = {(0., -0.00)}]{YES} (approach)
        (if_aproach_altitude) edge[right] node{NO} (if_conditions_for_planner)
        (if_trackin_distance) edge[left] node{NO} (if_aproach_altitude)
        (if_uav_above_landing_pattern) edge[right] node{NO} (if_trackin_distance)
        (approach) edge[below, bend left] (if_trackin_distance)
        (if_trackin_distance) edge[left, bend right] node{YES} (tracking)
        (tracking) edge[below] (if_uav_above_landing_pattern)
        (if_uav_above_landing_pattern) edge[below] node{YES} (tracking_stable)
        (if_conditions_for_landing) edge[left] node{NO}(if_uav_above_landing_pattern)
        (tracking_stable) edge[below, bend left] (if_conditions_for_landing)
        (if_conditions_for_landing) edge[left, bend right] node{YES} (descent)
        (descent) edge[below] (if_height_for_flare)
        (if_height_for_flare) edge[right] node{NO} (if_conditions_for_landing)
        (if_height_for_flare) edge[below] node[shift = {(-0.0, -0.0)}]{YES} (flare)
        (flare) edge[below, bend left] (touch_down)
        (touch_down) edge[below] node[shift = {(-0.0, 0.0)}]{YES} (landed)
        (touch_down) edge[left] node{NO} (if_height_for_flare)
    ;
  %%}


  %%{ backgrounds

      \begin{pgfonlayer}{background}
        \path (get_height.west |- if_aproach_altitude.north)+(-0.25,0.25) node (a) {};
        \path (if_aproach_altitude.south -| approach.east)+(+0.25,-0.25) node (b) {};
        \path[fill=red!3,rounded corners, draw=black!70, densely dotted]
          (a) rectangle (b);
      \end{pgfonlayer}
      \node [rectangle, below of=get_height, shift={(0,-0.2)}, node distance=1.7em] (autopilot) {\footnotesize NAVIGATION};
      

      \begin{pgfonlayer}{background}
        \path (tracking.west |- if_uav_above_landing_pattern.north)+(-0.25,0.25) node (a) {};
        \path (if_uav_above_landing_pattern.south -| tracking_stable.east)+(+0.25,-0.25) node (b) {};
        \path[fill=green!3,rounded corners, draw=black!70, densely dotted]
          (a) rectangle (b);
      \end{pgfonlayer}
      \node [rectangle, below of=tracking, shift={(0, -0.2)}, node distance=1.7em] (autopilot) {\footnotesize FOLLOW};
      
      \begin{pgfonlayer}{background}
        \path (descent.west |- if_height_for_flare.north)+(-0.25,0.25) node (a) {};
        \path (touch_down.south -| flare.east)+(+0.25,-0.25) node (b) {};
        \path[fill=blue!3,rounded corners, draw=black!70, densely dotted]
          (a) rectangle (b);
      \end{pgfonlayer}
      \node [rectangle, below of=flare, shift={(0,-.)}, node distance=5.7em] (autopilot) {\footnotesize LANDING};

  %%}

\end{tikzpicture}


==> track_planner.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzset{
  state/.style={
    rectangle,
    draw=black, very thick,
    minimum height=1.0em,
    text centered,
  },
  smallstate/.style={
    rectangle,
    draw=black, very thick,
    minimum height=0.2em,
    text centered,
  },
  final_state/.style={
    rectangle,
    rounded corners,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  initial_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  point/.style={
    circle,
    inner sep=0pt,
    minimum size=3pt,
    fill=red
  },
  adder/.style={
    circle,
    inner sep=2pt,
    minimum size=0.3in,
    draw=black, very thick,
    text centered
  },
  state_gray/.style={
    rectangle,
    draw=black, very thick,
    fill=gray!40,
    minimum height=1.0em,
    text centered,
    inner sep=0,
  },
  state_white/.style={
    rectangle,
    draw=black, very thick,
    fill=white,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_green/.style={
    rectangle,
    draw=black, very thick,
    fill=green!50,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_red/.style={
    rectangle,
    draw=black, very thick,
    fill=red!70,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_blue/.style={
    rectangle,
    draw=black, very thick,
    fill=blue!40,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  final_state/.style={
    rectangle,
    rounded corners,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  initial_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  point/.style={
    circle,
    inner sep=0pt,
    minimum size=3pt,
    fill=red
  },
  radiation/.style={
  {decorate,
  decoration={
  expanding waves,angle=90,segment length=4pt}
  }},
}


\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes
    \node[state, shift = {(0.0, 0.0)}] (ref_predict) {
      \begin{tabular}{c}
        \footnotesize Full-state \\
        \footnotesize reference
      \end{tabular}
    };
    
  \node[state, right of = ref_predict , shift = {(0.0, 0.0)}] (controller) {
      \begin{tabular}{c}
        \footnotesize LMPC \\
        \footnotesize optimization
      \end{tabular}
    };

    \node[state, below of = controller, shift = {(0, 0)}] (model) {
      \begin{tabular}{c}
        \footnotesize Lin. model \\
        \footnotesize $\mathbf{x}_{\text{new}} = \mathbf{A}\mathbf{x}_{\text{prev.}}+\mathbf{Bu}$
      \end{tabular}
    };
    
  %%}

  %%{ paths
    \path[->] ($(ref_predict.north) + (0.0, 1.5)$) edge [] node[right, near start, shift = {(-0.20, 0.0)}] {
      \begin{tabular}{l}
        \footnotesize UAV's state of flight $m$
    \end{tabular}}($(ref_predict.north) + (0.0, 0)$);
    
    \draw[-] ($(ref_predict.north)+(0, 0.75)$) edge ($(ref_predict.north |- ref_predict.north)+(0.0,0.75)$) -- ($(controller.north |- controller.north)+(-0.1,0.75)$) edge [->,] ($(controller.north)+(-0.1, 0)$);
    
    \path[->] ($(ref_predict.west) + (-3, -0.)$) edge [] node[above, midway, shift = {(0.0, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize USV's predictions $\mathbf{p}_d$
    \end{tabular}}($(ref_predict.west) + (0.0, -0.)$);
    
    \path[->] ($(controller.north) + (0.1, 1.5)$) edge [] node[right, midway, shift = {(0.0, 0.0)}] {
      \begin{tabular}{l}
        \footnotesize UAV's \\
        \footnotesize odometry \\
        \footnotesize $e$
    \end{tabular}}($(controller.north) + (0.1, 0)$);
    
    \path[->] ($(ref_predict.east) + (0.0, 0.0)$) edge [] node[above, midway, shift = {(0.0, 0.00)}] {
      \begin{tabular}{c}
        \scriptsize $\mathbf{s}_r$
    \end{tabular}} ($(controller.west) + (0.0, 0.00)$);

    \path[->] ($(model.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize generated \\
        \footnotesize trajectory
    \end{tabular}}
    node[below, midway, shift = {(0.0, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{r}_d, h_d$
    \end{tabular}}($(model.east) + (1.7, 0)$);

    \path[->] ($(controller.south) + (0.0, 0.0)$) edge [] node[right, midway, shift = {(0.0, 0.00)}] {
      \begin{tabular}{c}
        \scriptsize $\mathbf{u}$
    \end{tabular}} ($(model.north) + (0.0, 0.00)$);
    
    %  \draw[-] ($(model.south)+(0, 0)$) edge [dotted] node[above, midway, shift = {(-1.8, -1)}] {
    %     \begin{tabular}{c}
    %         \footnotesize simulated control loop
    % \end{tabular}} ($(model.south |- model.south)+(0,0)$) -- ($(model.south |- controller.south)+(0,-1)$) -- ($(controller.south |- controller.south)+(0,-1)$) edge [->,] ($(controller.south)+(0, 0)$);

  %\draw[-] ($(imu.east) + (0.0, 0.0)$) -- ($(estimator.north |- imu.east) + (0.3, 0)$) edge [->] node[right, midway, shift = {(-0.2, 0.3)}] {
  %    \begin{tabular}{c}
  %      \footnotesize $\mathbf{R}$, $\mathbf{\omega}$
  %  \end{tabular}} ($(estimator.north) + (0.3, 0.0)$);

  %\draw[-] ($(sensors.south)+(0, 0)$) -- ($(sensors.south |- localization.east)$) edge [->] ($(localization.east)$);
  %\draw[-] ($(sensors.south)+(0.1, 0)$) -- ($(sensors.south |- localization.east) + (0.1, -0.1)$) edge [->] ($(localization.east) + (0.0, -0.1)$);
  %\draw[-] ($(sensors.south)+(-0.1, 0)$) -- ($(sensors.south |- localization.east) + (-0.1, 0.1)$) edge [->]  ($(localization.east) + (0.0, 0.1)$);

  %\draw[->] ($(localization.west)+(0, 0)$) -- ($(estimator.east)$);
  %\draw[->] ($(localization.west)+(0, 0.1)$) -- ($(estimator.east) + (0, 0.1)$);
  %\draw[->] ($(localization.west)+(0, -0.1)$) -- ($(estimator.east) + (0, -0.1)$);

  %%}

    % \draw[-, radiation, decoration={angle=45}] ($(nimbro.west) + (0.0, -0.0)$) -- +(0:-0.5);

  %%{ backgrounds

  %\begin{pgfonlayer}{background}
  %  \path (attitude.west |- attitude.north)+(-0.45,0.8) node (a) {};
  %  \path (imu.south -| sensors.east)+(+0.25,-0.20) node (b) {};
  %  \path[fill=red!6,rounded corners, draw=black!70, densely dotted]
  %    (a) rectangle (b);
  %\end{pgfonlayer}
  %\node [rectangle, above of=actuators, shift={(-0.6,0.55)}, node distance=1.7em] (autopilot) {\footnotesize UAV};

  %\begin{pgfonlayer}{background}
  %  \path (attitude.west |- attitude.north)+(-0.25,0.47) node (a) %{};
  %  \path (imu.south -| attitude.east)+(+0.25,-0.10) node (b) {};
  %  \path[fill=blue!3,rounded corners, draw=black!70, densely dotted]
  %    (a) rectangle (b);
  %\end{pgfonlayer}
  %\node [rectangle, above of=attitude, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize Embedded autopilot};

  %%}

\end{tikzpicture}


==> trajectory_generation.tex <==
\subfloat[Horizontal and vertical reference tracking.]{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[clip, trim={20 20 0 20},width=0.49\textwidth]{position_simulated_new.eps}};
    \label{fig:fig:matlab_exp_position}
\end{tikzpicture}} \\
\subfloat[UAV’s attitude alignment upon the touchdown.]{\begin{tikzpicture}[spy using outlines={circle, magnification=3, size=1.75cm, connect spies}]
    \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[clip, trim={10 20 0 18},width=0.49\textwidth, angle = 0]{attitude_simulated_new.eps}};
    \label{fig:fig:matlab_exp_attitude}
    % \spy [red] on (7.45,5.8)
    %              in node [right] at (7.1,4.8);
    % \spy [red] on (7.45,3.3)
    %              in node [right] at (7.1,2.3);
    % \spy [red] on (7,1.6)
    %              in node [right] at (7.5,1.1);
\end{tikzpicture}}
